Generalized States for Multipion Production and Disoriented Chiral Condensates

We show that the sudden quenching mechanism responsible for the production of the disoriented chiral condensate gives rise automatically to squeezed states. We compare the distribution of charged and neutral pions in the two extreme limits of a sudden quench and a slow adiabatic relaxation and show that in the former case the difference in the distributions is much more dramatic than in the latter. We also examine the isospin stucture of the resulting squeezed pion distributions.

==> papgrafc.tex <==
% Picture: papgrafc.eps
% Created by mma2ltx v1.2 - Copyright (C) 1994 Giuseppe Ghib\`o
% Command line : D:\DOSC\MMA2LTX.EXE papgrafc 
% Creation date: Thu Aug 07 15:29:04 1997
\mmaheaderprotrue
{%
\mmasetpic(161.0000,100.0000)[bp]{papgrafc.eps}
\mmatextfits(29.491,2.714)(0,2){$1$}
\mmatextfits(54.996,2.714)(0,2){$2$}
\mmatextfits(80.500,2.714)(0,2){$3$}
\mmatextfits(106.004,2.714)(0,2){$4$}
\mmatextfits(131.509,2.714)(0,2){$5$}
\mmatextfits(157.013,2.714)(0,2){$6$}
\mmatextfits(164.855,2.714)(-1,0){$t$}
\mmatextfits(1.979,17.383)(1,0){$50$}
\mmatextfits(1.979,32.055)(1,0){$100$}
\mmatextfits(1.979,46.725)(1,0){$150$}
\mmatextfits(1.979,61.396)(1,0){$200$}
\mmatextfits(1.979,76.067)(1,0){$250$}
\mmatextfits(1.979,90.737)(1,0){$300$}
\mmatextfits(3.987,99.652)(0,-4){$N(t)$}
\begin{mmapicture}
\mmaputtext(29.491,2.714)(0,2){$1$}
\mmaputtext(54.996,2.714)(0,2){$2$}
\mmaputtext(80.500,2.714)(0,2){$3$}
\mmaputtext(106.004,2.714)(0,2){$4$}
\mmaputtext(131.509,2.714)(0,2){$5$}
\mmaputtext(157.013,2.714)(0,2){$6$}
\mmaputtext(164.855,2.714)(-1,0){$t$}
\mmaputtext(1.979,17.383)(1,0){$50$}
\mmaputtext(1.979,32.055)(1,0){$100$}
\mmaputtext(1.979,46.725)(1,0){$150$}
\mmaputtext(1.979,61.396)(1,0){$200$}
\mmaputtext(1.979,76.067)(1,0){$250$}
\mmaputtext(1.979,90.737)(1,0){$300$}
\mmaputtext(3.987,99.652)(0,-4){$N(t)$}
\end{mmapicture}%
}%


==> pn10.tex <==
% Picture: pn10.eps
% Created by mma2ltx v1.2 - Copyright (C) 1994 Giuseppe Ghib\`o
% Command line : D:\DOSC\MMA2LTX.EXE pn10 
% Creation date: Fri Aug 08 10:32:18 1997
\mmaheaderprotrue
{%
\mmasetpic(161.0000,100.0000)[bp]{pn10.eps}
\mmatextfits(34.593,2.714)(0,2){$20$}
\mmatextfits(65.197,2.714)(0,2){$40$}
\mmatextfits(95.803,2.714)(0,2){$60$}
\mmatextfits(126.407,2.714)(0,2){$80$}
\mmatextfits(157.013,2.714)(0,2){$100$}
\mmatextfits(164.855,2.714)(-1,0){$n$}
\mmatextfits(1.979,21.722)(1,0){$0.02$}
\mmatextfits(1.979,40.731)(1,0){$0.04$}
\mmatextfits(1.979,59.741)(1,0){$0.06$}
\mmatextfits(1.979,78.751)(1,0){$0.08$}
\mmatextfits(1.979,97.759)(1,0){$0.1$}
\mmatextfits(3.987,99.652)(0,-4){$P$}
\begin{mmapicture}
\mmaputtext(34.593,2.714)(0,2){$20$}
\mmaputtext(65.197,2.714)(0,2){$40$}
\mmaputtext(95.803,2.714)(0,2){$60$}
\mmaputtext(126.407,2.714)(0,2){$80$}
\mmaputtext(157.013,2.714)(0,2){$100$}
\mmaputtext(164.855,2.714)(-1,0){$n$}
\mmaputtext(1.979,21.722)(1,0){$0.02$}
\mmaputtext(1.979,40.731)(1,0){$0.04$}
\mmaputtext(1.979,59.741)(1,0){$0.06$}
\mmaputtext(1.979,78.751)(1,0){$0.08$}
\mmaputtext(1.979,97.759)(1,0){$0.1$}
\mmaputtext(3.987,99.652)(0,-4){$P$}
\end{mmapicture}%
}%


==> pn5.tex <==
% Picture: pn5.eps
% Created by mma2ltx v1.2 - Copyright (C) 1994 Giuseppe Ghib\`o
% Command line : D:\DOSC\MMA2LTX.EXE pn5 
% Creation date: Fri Aug 08 10:32:15 1997
\mmaheaderprotrue
{%
\mmasetpic(161.0000,100.0000)[bp]{pn5.eps}
\mmatextfits(34.593,2.714)(0,2){$2$}
\mmatextfits(65.197,2.714)(0,2){$4$}
\mmatextfits(95.803,2.714)(0,2){$6$}
\mmatextfits(126.407,2.714)(0,2){$8$}
\mmatextfits(157.013,2.714)(0,2){$10$}
\mmatextfits(164.855,2.714)(-1,0){$n$}
\mmatextfits(1.979,26.825)(1,0){$0.05$}
\mmatextfits(1.979,50.938)(1,0){$0.1$}
\mmatextfits(1.979,75.049)(1,0){$0.15$}
\mmatextfits(1.979,99.162)(1,0){$0.2$}
\mmatextfits(3.987,99.652)(0,-4){$P$}
\begin{mmapicture}
\mmaputtext(34.593,2.714)(0,2){$2$}
\mmaputtext(65.197,2.714)(0,2){$4$}
\mmaputtext(95.803,2.714)(0,2){$6$}
\mmaputtext(126.407,2.714)(0,2){$8$}
\mmaputtext(157.013,2.714)(0,2){$10$}
\mmaputtext(164.855,2.714)(-1,0){$n$}
\mmaputtext(1.979,26.825)(1,0){$0.05$}
\mmaputtext(1.979,50.938)(1,0){$0.1$}
\mmaputtext(1.979,75.049)(1,0){$0.15$}
\mmaputtext(1.979,99.162)(1,0){$0.2$}
\mmaputtext(3.987,99.652)(0,-4){$P$}
\end{mmapicture}%
}%


==> pot.tex <==
% Picture: pot.eps
% Created by mma2ltx v1.2 - Copyright (C) 1994 Giuseppe Ghib\`o
% Command line : D:\DOSC\MMA2LTX.EXE pot 
% Creation date: Thu Aug 07 15:14:45 1997
\mmaheaderprotrue
{%
\mmasetpic(161.0000,100.0000)[bp]{pot.eps}
\mmatextfits(3.987,0.348)(0,2){$0$}
\mmatextfits(34.593,0.348)(0,2){$2$}
\mmatextfits(65.197,0.348)(0,2){$4$}
\mmatextfits(95.803,0.348)(0,2){$6$}
\mmatextfits(126.407,0.348)(0,2){$8$}
\mmatextfits(157.013,0.348)(0,2){$10$}
\mmatextfits(164.855,0.348)(-1,0){$t$}
\mmatextfits(1.979,20.210)(1,0){$0.2$}
\mmatextfits(1.979,40.069)(1,0){$0.4$}
\mmatextfits(1.979,59.931)(1,0){$0.6$}
\mmatextfits(1.979,79.792)(1,0){$0.8$}
\mmatextfits(1.979,99.652)(1,0){$1$}
\mmatextfits(3.987,99.652)(0,-4){$V(t)$}
\begin{mmapicture}
\mmaputtext(3.987,0.348)(0,2){$0$}
\mmaputtext(34.593,0.348)(0,2){$2$}
\mmaputtext(65.197,0.348)(0,2){$4$}
\mmaputtext(95.803,0.348)(0,2){$6$}
\mmaputtext(126.407,0.348)(0,2){$8$}
\mmaputtext(157.013,0.348)(0,2){$10$}
\mmaputtext(164.855,0.348)(-1,0){$t$}
\mmaputtext(1.979,20.210)(1,0){$0.2$}
\mmaputtext(1.979,40.069)(1,0){$0.4$}
\mmaputtext(1.979,59.931)(1,0){$0.6$}
\mmaputtext(1.979,79.792)(1,0){$0.8$}
\mmaputtext(1.979,99.652)(1,0){$1$}
\mmaputtext(3.987,99.652)(0,-4){$V(t)$}
\end{mmapicture}%
}%


==> que.tex <==
% Picture: que.eps
% Created by mma2ltx v1.2 - Copyright (C) 1994 Giuseppe Ghib\`o
% Command line : D:\DOSC\MMA2LTX.EXE que 
% Creation date: Fri Aug 08 10:18:05 1997
\mmaheaderprotrue
{%
\mmasetpic(161.0000,100.0000)[bp]{que.eps}
\mmatextfits(32.297,0.348)(0,2){$2$}
\mmatextfits(64.432,0.348)(0,2){$4$}
\mmatextfits(96.568,0.348)(0,2){$6$}
\mmatextfits(128.703,0.348)(0,2){$8$}
\mmatextfits(160.839,0.348)(0,2){$10$}
\mmatextfits(164.855,0.348)(-1,0){$t$}
\mmatextfits(-1.847,0.348)(1,0){$0$}
\mmatextfits(-1.847,16.900)(1,0){$0.5$}
\mmatextfits(-1.847,33.449)(1,0){$1$}
\mmatextfits(-1.847,50.001)(1,0){$1.5$}
\mmatextfits(-1.847,66.551)(1,0){$2$}
\mmatextfits(-1.847,83.102)(1,0){$2.5$}
\mmatextfits(-1.847,99.652)(1,0){$3$}
\mmatextfits(0.161,99.652)(0,-4){$<phi>(t)$}
\begin{mmapicture}
\mmaputtext(32.297,0.348)(0,2){$2$}
\mmaputtext(64.432,0.348)(0,2){$4$}
\mmaputtext(96.568,0.348)(0,2){$6$}
\mmaputtext(128.703,0.348)(0,2){$8$}
\mmaputtext(160.839,0.348)(0,2){$10$}
\mmaputtext(164.855,0.348)(-1,0){$t$}
\mmaputtext(-1.847,0.348)(1,0){$0$}
\mmaputtext(-1.847,16.900)(1,0){$0.5$}
\mmaputtext(-1.847,33.449)(1,0){$1$}
\mmaputtext(-1.847,50.001)(1,0){$1.5$}
\mmaputtext(-1.847,66.551)(1,0){$2$}
\mmaputtext(-1.847,83.102)(1,0){$2.5$}
\mmaputtext(-1.847,99.652)(1,0){$3$}
\mmaputtext(0.161,99.652)(0,-4){$<phi>(t)$}
\end{mmapicture}%
}%

